$CP$ violation for $B^{0}\rightarrow \rho^{0}(\omega)\rho^{0}(\omega) \rightarrow \pi^+\pi^-\pi^+\pi^-$ in QCD factorization

In the QCD factorization (QCDF) approach we study the direct $CP$ violation in $\bar{B}^{0}\rightarrow\rho^0(\omega)\rho^0(\omega)\rightarrow\pi^+\pi^-\pi^+\pi^-$ via the $\rho-\omega$ mixing mechanism. We find that the $CP$ violation can be enhanced by double $\rho-\omega$ mixing when the masses of the $\pi^+\pi^-$ pairs are in the vicinity of the $\omega$ resonance, and the maximum $CP$ violation can reach 28{\%}. We also compare the results from the naive factorization and the QCD factorization.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

